Three families of toric rings arising from posets or graphs with small class groups

The main objects of the present paper are (i) Hibi rings (toric rings arising from order polytopes of posets), (ii) stable set rings (toric rings arising from stable set polytopes of perfect graphs), and (iii) edge rings (toric rings arising from edge polytopes of graphs satisfying the odd cycle condition). The goal of the present paper is to analyze those three toric rings and to discuss their structures in the case where their class groups have small rank. We prove that the class groups of (i), (ii) and (iii) are torsionfree. More precisely, we give descriptions of their class groups. Moreover, we characterize the posets or graphs whose associated toric rings have rank $1$ or $2$. By using those characterizations, we discuss the differences of isomorphic classes of those toric rings with small class groups.

==> figure_edge2.tex <==
\begin{figure}[h]
\begin{minipage}{0.495\columnwidth}
\centering
{\scalebox{0.6}{
\begin{tikzpicture}[line width=0.02cm]%(a1)

\coordinate (N11) at (0,0); 
\coordinate (N12) at (0,1); 
\coordinate (N13) at (0,2); 
\coordinate (N14) at (0,3);
\coordinate (N15) at (0,4); 

\coordinate (N21) at (4,0); 
\coordinate (N22) at (4,1); 
\coordinate (N23) at (4,2); 
\coordinate (N24) at (4,3);
\coordinate (N25) at (4,4); 

\coordinate (P11) at (1,-1);
\coordinate (P12) at (3,-1);

%edge
 
\draw[dotted]  (0,1.8)--(0,2.2);

\draw[dotted]  (4,1.8)--(4,2.2);

\draw  (N15)--(N21);
\draw  (N15)--(N22);
\draw  (N15)--(N24);
\draw  (N15)--(N25);

\draw  (N14)--(N21);
\draw  (N14)--(N22);
\draw  (N14)--(N24);
\draw  (N14)--(N25);

\draw  (N12)--(N21);
\draw  (N12)--(N22);
\draw  (N12)--(N24);
\draw  (N12)--(N25);

\draw  (N11)--(N21);
\draw  (N11)--(N22);
\draw  (N11)--(N24);
\draw  (N11)--(N25);

\draw  (N11)--(P11);
\draw  (P11)--(1.5,-1);
\draw[dotted]  (1.8,-1)--(2.2,-1) node[midway,below] {\Large an even path};
\draw  (2.5,-1)--(P12);
\draw  (P12)--(N21);

%node

\draw [line width=0.05cm, fill=white] (N11) circle [radius=0.15];% node[] at (-1,0) {\large $s_1+t_1$}; 
\draw [line width=0.05cm, fill=white] (N12) circle [radius=0.15];% node[] at (-1.5,1) {\large $s_1+t_1-1$};
\draw [line width=0.05cm, fill=white] (N14) circle [radius=0.15];% node[] at (-1,3) {\large $s_1+1$};
\draw [line width=0.05cm, fill=white] (N15) circle [radius=0.15];% node[] at (-0.5,4) {\large $s_1$};

\draw [line width=0.05cm, fill=white] (N21) circle [radius=0.15];% node[] at (5.5,0) {\large $s_1+t_1+1$};
\draw [line width=0.05cm, fill=white] (N22) circle [radius=0.15];% node[] at (5.5,1) {\large $s_1+t_1+2$};
\draw [line width=0.05cm, fill=white] (N24) circle [radius=0.15];% node[] at (5.5,3) {\large $s_1+t_1+t_2$};
\draw [line width=0.05cm, fill=white] (N25) circle [radius=0.15];%node[] at (5,4.3) {\large $s_1+t_1$} node[] at (5.5,3.8) {\large $+t_2+1$};

\draw [line width=0.05cm, fill=white] (P11) circle [radius=0.15];
\draw [line width=0.05cm, fill=white] (P12) circle [radius=0.15];


\node at (5,0) {$$}; 


\end{tikzpicture}
} }
\caption{\; \\ \hspace{-0.4cm} The graph given by (1-1)}
\label{graph(a1)}
\end{minipage}
\begin{minipage}{0.495\columnwidth}
\centering
{\scalebox{0.6}{
\begin{tikzpicture}[line width=0.02cm]%(a2)

\coordinate (N11) at (0,0); 
\coordinate (N12) at (0,1); 
\coordinate (N13) at (0,2); 
\coordinate (N14) at (0,3);
\coordinate (N15) at (0,4); 

\coordinate (N21) at (4,0); 
\coordinate (N22) at (4,1); 
\coordinate (N23) at (4,2); 
\coordinate (N24) at (4,3);
\coordinate (N25) at (4,4); 

\coordinate (P11) at (5,3);
\coordinate (P12) at (5,1);

%edge
 
\draw[dotted]  (0,1.8)--(0,2.2);

\draw[dotted]  (4,1.8)--(4,2.2);

\draw  (N15)--(N21);
\draw  (N15)--(N22);
\draw  (N15)--(N24);
\draw  (N15)--(N25);

\draw  (N14)--(N21);
\draw  (N14)--(N22);
\draw  (N14)--(N24);
\draw  (N14)--(N25);

\draw  (N12)--(N21);
\draw  (N12)--(N22);
\draw  (N12)--(N24);
\draw  (N12)--(N25);

\draw  (N11)--(N21);
\draw  (N11)--(N22);
\draw  (N11)--(N24);
\draw  (N11)--(N25);

\draw  (N25)--(P11);
\draw  (P11)--(5,2.5);
\draw[dotted]  (5,2.2)--(5,1.8) node[midway,right] {\Large an odd path};
\draw  (5,1.5)--(P12);
\draw  (P12)--(N21);

%node

\draw [line width=0.05cm, fill=white] (N11) circle [radius=0.15];% node[] at (-1,0) {\large $s_1+t_1$}; 
\draw [line width=0.05cm, fill=white] (N12) circle [radius=0.15];% node[] at (-1.5,1) {\large $s_1+t_1-1$};
\draw [line width=0.05cm, fill=white] (N14) circle [radius=0.15];% node[] at (-1,3) {\large $s_1+1$};
\draw [line width=0.05cm, fill=white] (N15) circle [radius=0.15];% node[] at (-0.5,4) {\large $s_1$};

\draw [line width=0.05cm, fill=white] (N21) circle [radius=0.15];% node[] at (5.5,0) {\large $s_1+t_1+1$};
\draw [line width=0.05cm, fill=white] (N22) circle [radius=0.15];% node[] at (5.5,1) {\large $s_1+t_1+2$};
\draw [line width=0.05cm, fill=white] (N24) circle [radius=0.15];% node[] at (5.5,3) {\large $s_1+t_1+t_2$};
\draw [line width=0.05cm, fill=white] (N25) circle [radius=0.15];%node[] at (5,4.3) {\large $s_1+t_1$} node[] at (5.5,3.8) {\large $+t_2+1$};

\draw [line width=0.05cm, fill=white] (P11) circle [radius=0.15];
\draw [line width=0.05cm, fill=white] (P12) circle [radius=0.15];


\node at (5,0) {$$}; 


\end{tikzpicture}
} }
\caption{\; \\ \hspace{-0.4cm} The graph given by (1-2)}
\label{graph3}
\end{minipage}
%\end{figure}

\bigskip

%\begin{figure}

\begin{minipage}{0.32\columnwidth}
\centering
{\scalebox{0.5}{
\begin{tikzpicture}[line width=0.02cm]%(b1)

\coordinate (N11) at (0,0); 
\coordinate (N12) at (0,1); 
\coordinate (N13) at (0,2); 
\coordinate (N14) at (0,3);
\coordinate (N15) at (0,4); 

\coordinate (N21) at (2,0); 
\coordinate (N22) at (2,1); 
\coordinate (N23) at (2,2); 
\coordinate (N24) at (2,3);
\coordinate (N25) at (2,4); 

\coordinate (N31) at (4,0); 
\coordinate (N32) at (4,1); 
\coordinate (N33) at (4,2); 
\coordinate (N34) at (4,3);
\coordinate (N35) at (4,4); 

\coordinate (N41) at (6,0); 
\coordinate (N42) at (6,1); 
\coordinate (N43) at (6,2); 
\coordinate (N44) at (6,3);
\coordinate (N45) at (6,4); 


\coordinate (P11) at (2,-1);
\coordinate (P12) at (4,-1);


%edge
 
\draw[dotted]  (0,1.8)--(0,2.2);
\draw[dotted]  (2,1.8)--(2,2.2);
\draw[dotted]  (4,1.8)--(4,2.2);
\draw[dotted]  (6,1.8)--(6,2.2);

\draw  (N15)--(N21);
\draw  (N15)--(N22);
\draw  (N15)--(N24);
\draw  (N15)--(N25);

\draw  (N14)--(N21);
\draw  (N14)--(N22);
\draw  (N14)--(N24);
\draw  (N14)--(N25);

\draw  (N12)--(N21);
\draw  (N12)--(N22);
\draw  (N12)--(N24);
\draw  (N12)--(N25);

\draw  (N11)--(N21);
\draw  (N11)--(N22);
\draw  (N11)--(N24);
\draw  (N11)--(N25);

\draw  (N35)--(N41);
\draw  (N35)--(N42);
\draw  (N35)--(N44);
\draw  (N35)--(N45);

\draw  (N34)--(N41);
\draw  (N34)--(N42);
\draw  (N34)--(N44);
\draw  (N34)--(N45);

\draw  (N32)--(N41);
\draw  (N32)--(N42);
\draw  (N32)--(N44);
\draw  (N32)--(N45);

\draw  (N31)--(N41);
\draw  (N31)--(N42);
\draw  (N31)--(N44);
\draw  (N31)--(N45);

\draw  (N21)--(2.5,0);
\draw[dotted]  (2.8,0)--(3.2,0) node[midway,above] {\Large $P_{i,k}$};
\draw  (3.5,0)--(N31);

\draw  (N11)--(P11);
\draw  (P11)--(2.5,-1);
\draw[dotted]  (2.8,-1)--(3.2,-1) node[midway,below] {\Large $P_{j,l}$};
\draw  (3.5,-1)--(P12);
\draw  (P12)--(N41);

%node

\draw [line width=0.05cm, fill=white] (N11) circle [radius=0.15] node[below left] {\Large $j$}; 
\draw [line width=0.05cm, fill=white] (N12) circle [radius=0.15];% node[] at (-1.5,1) {\large $s_1+t_1-1$};
\draw [line width=0.05cm, fill=white] (N14) circle [radius=0.15];% node[] at (-1,3) {\large $s_1+1$};
\draw [line width=0.05cm, fill=white] (N15) circle [radius=0.15];% node[] at (-0.5,4) {\large $s_1$};

\draw [line width=0.05cm, fill=white] (N21) circle [radius=0.15] node[below right] {\Large $i$};
\draw [line width=0.05cm, fill=white] (N22) circle [radius=0.15];% node[] at (5.5,1) {\large $s_1+t_1+2$};
\draw [line width=0.05cm, fill=white] (N24) circle [radius=0.15];% node[] at (5.5,3) {\large $s_1+t_1+t_2$};
\draw [line width=0.05cm, fill=white] (N25) circle [radius=0.15];%node[] at (5,4.3) {\large $s_1+t_1$} node[] at (5.5,3.8) {\large $+t_2+1$};
\draw [line width=0.05cm, fill=white] (N31) circle [radius=0.15] node[below left] {\Large $k$}; 
\draw [line width=0.05cm, fill=white] (N32) circle [radius=0.15];% node[] at (-1.5,1) {\large $s_1+t_1-1$};
\draw [line width=0.05cm, fill=white] (N34) circle [radius=0.15];% node[] at (-1,3) {\large $s_1+1$};
\draw [line width=0.05cm, fill=white] (N35) circle [radius=0.15];% node[] at (-0.5,4) {\large $s_1$};

\draw [line width=0.05cm, fill=white] (N41) circle [radius=0.15] node[below right] {\Large $l$};
\draw [line width=0.05cm, fill=white] (N42) circle [radius=0.15];% node[] at (5.5,1) {\large $s_1+t_1+2$};
\draw [line width=0.05cm, fill=white] (N44) circle [radius=0.15];% node[] at (5.5,3) {\large $s_1+t_1+t_2$};
\draw [line width=0.05cm, fill=white] (N45) circle [radius=0.15];%node[] at (5,4.3) {\large $s_1+t_1$} node[] at (5.5,3.8) {\large $+t_2+1$};

\draw [line width=0.05cm, fill=white] (P11) circle [radius=0.15];
\draw [line width=0.05cm, fill=white] (P12) circle [radius=0.15];


\node at (5,0) {$$}; 


\end{tikzpicture}
} }
\caption{The graph given by (2-1)}
\label{graph(b1)}
\end{minipage}
\begin{minipage}{0.32\columnwidth}
\centering
{\scalebox{0.5}{
\begin{tikzpicture}[line width=0.02cm]%(b2)

\coordinate (N11) at (0,0); 
\coordinate (N12) at (0,1); 
\coordinate (N13) at (0,2); 
\coordinate (N14) at (0,3);
\coordinate (N15) at (0,4); 

\coordinate (N21) at (2,0); 
\coordinate (N22) at (2,1); 
\coordinate (N23) at (2,2); 
\coordinate (N24) at (2,3);
\coordinate (N25) at (2,4); 

\coordinate (N31) at (4,1); 
\coordinate (N32) at (5,1); 
\coordinate (N33) at (6,1); 
\coordinate (N34) at (7,1);
\coordinate (N35) at (8,1); 

\coordinate (N41) at (4,3); 
\coordinate (N42) at (5,3); 
\coordinate (N43) at (6,3); 
\coordinate (N44) at (7,3);
\coordinate (N45) at (8,3); 


%\coordinate (P11) at (2,-1);
%\coordinate (P12) at (4,-1);


%edge
 
\draw[dotted]  (0,1.8)--(0,2.2);
\draw[dotted]  (2,1.8)--(2,2.2);
\draw[dotted]  (5.8,1)--(6.2,1);
\draw[dotted]  (5.8,3)--(6.2,3);

\draw  (N15)--(N21);
\draw  (N15)--(N22);
\draw  (N15)--(N24);
\draw  (N15)--(N25);

\draw  (N14)--(N21);
\draw  (N14)--(N22);
\draw  (N14)--(N24);
\draw  (N14)--(N25);

\draw  (N12)--(N21);
\draw  (N12)--(N22);
\draw  (N12)--(N24);
\draw  (N12)--(N25);

\draw  (N11)--(N21);
\draw  (N11)--(N22);
\draw  (N11)--(N24);
\draw  (N11)--(N25);

\draw  (N35)--(N41);
\draw  (N35)--(N42);
\draw  (N35)--(N44);
\draw  (N35)--(N45);

\draw  (N34)--(N41);
\draw  (N34)--(N42);
\draw  (N34)--(N44);
\draw  (N34)--(N45);

\draw  (N32)--(N41);
\draw  (N32)--(N42);
\draw  (N32)--(N44);
\draw  (N32)--(N45);

\draw  (N31)--(N41);
\draw  (N31)--(N42);
\draw  (N31)--(N44);
\draw  (N31)--(N45);

\draw  (N25)--(2.5,3.75);
\draw[dotted]  (2.8,3.6)--(3.2,3.4) node[midway,above right] {\Large $P_{i,k}$};
\draw  (3.5,3.25)--(N41);

\draw  (N21)--(2.5,0.25);
\draw[dotted]  (2.8,0.4)--(3.2,0.6) node[midway,below right] {\Large $P_{j,l}$};
\draw  (3.5,0.75)--(N31);

%node

\draw [line width=0.05cm, fill=white] (N11) circle [radius=0.15];% node[below left] {\Large $j$}; 
\draw [line width=0.05cm, fill=white] (N12) circle [radius=0.15];% node[] at (-1.5,1) {\large $s_1+t_1-1$};
\draw [line width=0.05cm, fill=white] (N14) circle [radius=0.15];% node[] at (-1,3) {\large $s_1+1$};
\draw [line width=0.05cm, fill=white] (N15) circle [radius=0.15];% node[] at (-0.5,4) {\large $s_1$};

\draw [line width=0.05cm, fill=white] (N21) circle [radius=0.15] node[below right] {\Large $j$};
\draw [line width=0.05cm, fill=white] (N22) circle [radius=0.15];% node[] at (5.5,1) {\large $s_1+t_1+2$};
\draw [line width=0.05cm, fill=white] (N24) circle [radius=0.15];% node[] at (5.5,3) {\large $s_1+t_1+t_2$};
\draw [line width=0.05cm, fill=white] (N25) circle [radius=0.15] node[above right] {\Large $i$};

\draw [line width=0.05cm, fill=white] (N31) circle [radius=0.15] node[below right] {\Large $l$}; 
\draw [line width=0.05cm, fill=white] (N32) circle [radius=0.15];% node[] at (-1.5,1) {\large $s_1+t_1-1$};
\draw [line width=0.05cm, fill=white] (N34) circle [radius=0.15];% node[] at (-1,3) {\large $s_1+1$};
\draw [line width=0.05cm, fill=white] (N35) circle [radius=0.15];% node[below left] {\large $k$};

\draw [line width=0.05cm, fill=white] (N41) circle [radius=0.15] node[above right] {\Large $k$};
\draw [line width=0.05cm, fill=white] (N42) circle [radius=0.15];% node[] at (5.5,1) {\large $s_1+t_1+2$};
\draw [line width=0.05cm, fill=white] (N44) circle [radius=0.15];% node[] at (5.5,3) {\large $s_1+t_1+t_2$};
\draw [line width=0.05cm, fill=white] (N45) circle [radius=0.15];%node[] at (5,4.3) {\large $s_1+t_1$} node[] at (5.5,3.8) {\large $+t_2+1$};

%\draw [line width=0.05cm, fill=white] (P11) circle [radius=0.15];
%\draw [line width=0.05cm, fill=white] (P12) circle [radius=0.15];


\node at (5,0) {$$}; 


\end{tikzpicture}
} }
\caption{The graph given by (2-2)}
\label{graph(b2)}
\end{minipage}
\begin{minipage}{0.32\columnwidth}
\centering
{\scalebox{0.5}{
\begin{tikzpicture}[line width=0.02cm]%(b3)

\coordinate (N11) at (0,0); 
\coordinate (N12) at (0,1); 
\coordinate (N13) at (0,2); 
\coordinate (N14) at (0,3);
\coordinate (N15) at (0,4); 

\coordinate (N21) at (2,0); 
\coordinate (N22) at (2,1); 
\coordinate (N23) at (2,2); 
\coordinate (N24) at (2,3);
\coordinate (N25) at (2,4); 

\coordinate (N31) at (4,0); 
\coordinate (N32) at (4,1); 
\coordinate (N33) at (4,2); 
\coordinate (N34) at (4,3);
\coordinate (N35) at (4,4); 

\coordinate (N41) at (6,0); 
\coordinate (N42) at (6,1); 
\coordinate (N43) at (6,2); 
\coordinate (N44) at (6,3);
\coordinate (N45) at (6,4); 


%\coordinate (P11) at (2,-1);
%\coordinate (P12) at (4,-1);


%edge
 
\draw[dotted]  (0,1.8)--(0,2.2);
\draw[dotted]  (2,1.8)--(2,2.2);
\draw[dotted]  (4,1.8)--(4,2.2);
\draw[dotted]  (6,1.8)--(6,2.2);

\draw  (N15)--(N21);
\draw  (N15)--(N22);
\draw  (N15)--(N24);
\draw  (N15)--(N25);

\draw  (N14)--(N21);
\draw  (N14)--(N22);
\draw  (N14)--(N24);
\draw  (N14)--(N25);

\draw  (N12)--(N21);
\draw  (N12)--(N22);
\draw  (N12)--(N24);
\draw  (N12)--(N25);

\draw  (N11)--(N21);
\draw  (N11)--(N22);
\draw  (N11)--(N24);
\draw  (N11)--(N25);

\draw  (N35)--(N41);
\draw  (N35)--(N42);
\draw  (N35)--(N44);
\draw  (N35)--(N45);

\draw  (N34)--(N41);
\draw  (N34)--(N42);
\draw  (N34)--(N44);
\draw  (N34)--(N45);

\draw  (N32)--(N41);
\draw  (N32)--(N42);
\draw  (N32)--(N44);
\draw  (N32)--(N45);

\draw  (N31)--(N41);
\draw  (N31)--(N42);
\draw  (N31)--(N44);
\draw  (N31)--(N45);

\draw  (N25)--(2.5,4);
\draw[dotted]  (2.8,4)--(3.2,4) node[midway,above] {\Large $P_{i,k}$};
\draw  (3.5,4)--(N35);

\draw  (N21)--(2.5,0);
\draw[dotted]  (2.8,0)--(3.2,0) node[midway,above] {\Large $P_{j,l}$};
\draw  (3.5,0)--(N31);

%node

\draw [line width=0.05cm, fill=white] (N11) circle [radius=0.15];% node[below left] {\Large $j$}; 
\draw [line width=0.05cm, fill=white] (N12) circle [radius=0.15];% node[] at (-1.5,1) {\large $s_1+t_1-1$};
\draw [line width=0.05cm, fill=white] (N14) circle [radius=0.15];% node[] at (-1,3) {\large $s_1+1$};
\draw [line width=0.05cm, fill=white] (N15) circle [radius=0.15];% node[] at (-0.5,4) {\large $s_1$};

\draw [line width=0.05cm, fill=white] (N21) circle [radius=0.15] node[below right] {\Large $j$};
\draw [line width=0.05cm, fill=white] (N22) circle [radius=0.15];% node[] at (5.5,1) {\large $s_1+t_1+2$};
\draw [line width=0.05cm, fill=white] (N24) circle [radius=0.15];% node[] at (5.5,3) {\large $s_1+t_1+t_2$};
\draw [line width=0.05cm, fill=white] (N25) circle [radius=0.15] node[below right] {\Large $i$};

\draw [line width=0.05cm, fill=white] (N31) circle [radius=0.15] node[below left] {\Large $l$}; 
\draw [line width=0.05cm, fill=white] (N32) circle [radius=0.15];% node[] at (-1.5,1) {\large $s_1+t_1-1$};
\draw [line width=0.05cm, fill=white] (N34) circle [radius=0.15];% node[] at (-1,3) {\large $s_1+1$};
\draw [line width=0.05cm, fill=white] (N35) circle [radius=0.15] node[below left] {\large $k$};

\draw [line width=0.05cm, fill=white] (N41) circle [radius=0.15];% node[below right] {\Large $l$};
\draw [line width=0.05cm, fill=white] (N42) circle [radius=0.15];% node[] at (5.5,1) {\large $s_1+t_1+2$};
\draw [line width=0.05cm, fill=white] (N44) circle [radius=0.15];% node[] at (5.5,3) {\large $s_1+t_1+t_2$};
\draw [line width=0.05cm, fill=white] (N45) circle [radius=0.15];%node[] at (5,4.3) {\large $s_1+t_1$} node[] at (5.5,3.8) {\large $+t_2+1$};

%\draw [line width=0.05cm, fill=white] (P11) circle [radius=0.15];
%\draw [line width=0.05cm, fill=white] (P12) circle [radius=0.15];


\node at (5,0) {$$}; 


\end{tikzpicture}
}}
\caption{The graph given by (2-3)}
\label{graph(b3)}
\end{minipage}
%\end{figure}

\bigskip

%\begin{figure}%6

\begin{minipage}{0.495\columnwidth}
\centering
{\scalebox{0.5}{
\begin{tikzpicture}[line width=0.02cm]%(b4)

\coordinate (N11) at (0,0); 
\coordinate (N12) at (0,1); 
\coordinate (N13) at (0,2); 
\coordinate (N14) at (0,3);
\coordinate (N15) at (0,4); 
\coordinate (N16) at (0,5); 
\coordinate (N17) at (0,6); 
\coordinate (N18) at (0,7);


\coordinate (N21) at (4,0); 
\coordinate (N22) at (4,1); 
\coordinate (N23) at (4,2); 
\coordinate (N24) at (4,3);
\coordinate (N25) at (4,4); 
\coordinate (N26) at (4,5); 
\coordinate (N27) at (4,6); 
\coordinate (N28) at (4,7);

\coordinate (P11) at (1,-1);
\coordinate (P12) at (3,-1);


%edge
 
\draw[dotted]  (0,1.8)--(0,2.2);
\draw[dotted]  (0,4.8)--(0,5.2);

\draw[dotted]  (4,1.8)--(4,2.2);
\draw[dotted]  (4,4.8)--(4,5.2);

\draw  (N18)--(N21);
\draw  (N18)--(N22);
\draw  (N18)--(N24);
\draw  (N18)--(N25);
\draw  (N18)--(N27);
\draw  (N18)--(N28);

\draw  (N17)--(N21);
\draw  (N17)--(N22);
\draw  (N17)--(N24);
\draw  (N17)--(N25);
\draw  (N17)--(N27);
\draw  (N17)--(N28);

\draw  (N15)--(N21);
\draw  (N15)--(N22);
\draw  (N15)--(N24);
\draw  (N15)--(N25);
\draw  (N15)--(N27);
\draw  (N15)--(N28);

\draw  (N14)--(N25);
\draw  (N14)--(N27);
\draw  (N14)--(N28);

\draw  (N12)--(N25);
\draw  (N12)--(N27);
\draw  (N12)--(N28);

\draw  (N11)--(N25);
\draw  (N11)--(N27);
\draw  (N11)--(N28);

\draw  (N11)--(P11);
\draw  (P11)--(1.5,-1);
\draw[dotted]  (1.8,-1)--(2.2,-1) node[midway,below] {\Large an even path};
\draw  (2.5,-1)--(P12);
\draw  (P12)--(N21);
%node

\draw [line width=0.05cm, fill=white] (N11) circle [radius=0.15];% node[] at (-1,0) {\large $s_1+t_1$}; 
\draw [line width=0.05cm, fill=white] (N12) circle [radius=0.15];% node[] at (-1.5,1) {\large $s_1+t_1-1$};
\draw [line width=0.05cm, fill=white] (N14) circle [radius=0.15];% node[] at (-1,3) {\large $s_1+1$};
\draw [line width=0.05cm, fill=white] (N15) circle [radius=0.15];% node[] at (-0.5,4) {\large $s_1$};
\draw [line width=0.05cm, fill=white] (N17) circle [radius=0.15];% node[] at (-0.5,6) {\large $2$};
\draw [line width=0.05cm, fill=white] (N18) circle [radius=0.15];% node[] at (-0.5,7) {\large $1$};

\draw [line width=0.05cm, fill=white] (N21) circle [radius=0.15];% node[] at (5.5,0) {\large $s_1+t_1+1$};
\draw [line width=0.05cm, fill=white] (N22) circle [radius=0.15];% node[] at (5.5,1) {\large $s_1+t_1+2$};
\draw [line width=0.05cm, fill=white] (N24) circle [radius=0.15];% node[] at (5.5,3) {\large $s_1+t_1+t_2$};
\draw [line width=0.05cm, fill=white] (N25) circle [radius=0.15];% node[] at (5,4.3) {\large $s_1+t_1$} node[] at (5.5,3.8) {\large $+t_2+1$};
\draw [line width=0.05cm, fill=white] (N27) circle [radius=0.15];% node[] at (4.8,6) {\large $d-1$};
\draw [line width=0.05cm, fill=white] (N28) circle [radius=0.15];% node[] at (4.5,7) {\large $d$};

\draw [line width=0.05cm, fill=white] (P11) circle [radius=0.15];
\draw [line width=0.05cm, fill=white] (P12) circle [radius=0.15];



\node at (7,0) {$$}; 


\end{tikzpicture}
} }
\caption{\; \\ \hspace{-0.4cm} The graph given by (2-4)}
\label{graph(b4)}
\end{minipage}
\begin{minipage}{0.495\columnwidth}
\centering
{\scalebox{0.5}{
\begin{tikzpicture}[line width=0.02cm]%(b5)

\coordinate (N11) at (0,0); 
\coordinate (N12) at (0,1); 
\coordinate (N13) at (0,2); 
\coordinate (N14) at (0,3);
\coordinate (N15) at (0,4); 
\coordinate (N16) at (0,5); 
\coordinate (N17) at (0,6); 
\coordinate (N18) at (0,7);


\coordinate (N21) at (4,0); 
\coordinate (N22) at (4,1); 
\coordinate (N23) at (4,2); 
\coordinate (N24) at (4,3);
\coordinate (N25) at (4,4); 
\coordinate (N26) at (4,5); 
\coordinate (N27) at (4,6); 
\coordinate (N28) at (4,7);

\coordinate (P11) at (5,6);
\coordinate (P12) at (5,4);


%edge
 
\draw[dotted]  (0,1.8)--(0,2.2);
\draw[dotted]  (0,4.8)--(0,5.2);

\draw[dotted]  (4,1.8)--(4,2.2);
\draw[dotted]  (4,4.8)--(4,5.2);

\draw  (N18)--(N21);
\draw  (N18)--(N22);
\draw  (N18)--(N24);
\draw  (N18)--(N25);
\draw  (N18)--(N27);
\draw  (N18)--(N28);

\draw  (N17)--(N21);
\draw  (N17)--(N22);
\draw  (N17)--(N24);
\draw  (N17)--(N25);
\draw  (N17)--(N27);
\draw  (N17)--(N28);

\draw  (N15)--(N21);
\draw  (N15)--(N22);
\draw  (N15)--(N24);
\draw  (N15)--(N25);
\draw  (N15)--(N27);
\draw  (N15)--(N28);

\draw  (N14)--(N25);
\draw  (N14)--(N27);
\draw  (N14)--(N28);

\draw  (N12)--(N25);
\draw  (N12)--(N27);
\draw  (N12)--(N28);

\draw  (N11)--(N25);
\draw  (N11)--(N27);
\draw  (N11)--(N28);

\draw  (N28)--(P11);
\draw  (P11)--(5,5.5);
\draw[dotted]  (5,5.2)--(5,4.8) node[midway,right] {\Large an odd path};
\draw  (5,4.5)--(P12);
\draw  (P12)--(N24);
%node

\draw [line width=0.05cm, fill=white] (N11) circle [radius=0.15];% node[] at (-1,0) {\large $s_1+t_1$}; 
\draw [line width=0.05cm, fill=white] (N12) circle [radius=0.15];% node[] at (-1.5,1) {\large $s_1+t_1-1$};
\draw [line width=0.05cm, fill=white] (N14) circle [radius=0.15];% node[] at (-1,3) {\large $s_1+1$};
\draw [line width=0.05cm, fill=white] (N15) circle [radius=0.15];% node[] at (-0.5,4) {\large $s_1$};
\draw [line width=0.05cm, fill=white] (N17) circle [radius=0.15];% node[] at (-0.5,6) {\large $2$};
\draw [line width=0.05cm, fill=white] (N18) circle [radius=0.15];% node[] at (-0.5,7) {\large $1$};

\draw [line width=0.05cm, fill=white] (N21) circle [radius=0.15];% node[] at (5.5,0) {\large $s_1+t_1+1$};
\draw [line width=0.05cm, fill=white] (N22) circle [radius=0.15];% node[] at (5.5,1) {\large $s_1+t_1+2$};
\draw [line width=0.05cm, fill=white] (N24) circle [radius=0.15];% node[] at (5.5,3) {\large $s_1+t_1+t_2$};
\draw [line width=0.05cm, fill=white] (N25) circle [radius=0.15];% node[] at (5,4.3) {\large $s_1+t_1$} node[] at (5.5,3.8) {\large $+t_2+1$};
\draw [line width=0.05cm, fill=white] (N27) circle [radius=0.15];% node[] at (4.8,6) {\large $d-1$};
\draw [line width=0.05cm, fill=white] (N28) circle [radius=0.15];% node[] at (4.5,7) {\large $d$};

\draw [line width=0.05cm, fill=white] (P11) circle [radius=0.15];
\draw [line width=0.05cm, fill=white] (P12) circle [radius=0.15];



\node at (7,0) {$$}; 


\end{tikzpicture}
} }
\caption{\; \\ \hspace{-0.4cm} The graph given by (2-5)}
\label{graph(b5)}
\end{minipage}

\end{figure}

